Length of a closed geodesic in 3-manifolds of positive scalar curvature

Let $M$ be a closed $3$-dimensional Riemannian manifold with positive scalar curvature, $R_g \geq 6$. We show that $M$ contains a non-trivial closed geodesic of length less than $22500$. This confirms a conjecture of M. Gromov in dimension $3$.

==> Fig1.tikz <==
\begin{tikzpicture}[thick, scale=0.50] 
	
	%squareouter
	
	\draw (-7,-2) to (-3,-2);
	\draw (-7,2) to (-3,2); 
	\draw (-7,2) to (-7,-2);
	\draw (-3,2) to (-3,-2);
	
	%boxouter
	
	\draw[very thick] (3,3.5) to (3,-3.5);
	\draw[very thick] (6,3.5) to (6,-3.5);
	\draw[very thick] (3,3.5) to (6,3.5);
	\draw[very thick] (3,-3.5) to (6,-3.5);
	
	\draw [very thick, densely dashed] (5,3.5) to (5,-1.5);
	\draw (5,5.5) to (5,3.5);
	
	\draw[very thick]   (8,5.5) to (8,-1.5);
	\draw[very thick]   (5,5.5) to (8,5.5);
	
	\draw[very thick, densely dashed] (5,-1.5) to (8,-1.5);
	\draw[very thick]  (6,-1.5) to (8,-1.5);
	
	\draw[very thick] (3,3.5) to (5,5.5);
	\draw [very thick, densely dashed] (3,-3.5) to (5,-1.5);
	
	\draw[very thick] (6,3.5) to (8,5.5);
	\draw[very thick] (6,-3.5) to (8,-1.5);
	
	
	%insidethebox
	
	\draw (3,.5) to (6,.5);
	\draw   (5,2.5) to (8,2.5);
	\draw  (3,.5) to (5,2.5);
	\draw  (6,.5) to (8,2.5);
	
	\filldraw (5.5,1.5) circle[radius=2.5pt];
	
	\draw  (5.5,1.5) to (3,.5);
	\draw  (5.5,1.5) to (4,.5);
	\draw  (5.5,1.5) to (5,.5);
	\draw  (5.5,1.5) to (6,.5);
	
	\draw  (5.5,1.5) to (3.7,1.2);
	\draw  (5.5,1.5) to (4.5,2);
	\draw  (5.5,1.5) to (5,2.5);


	\draw  (5.5,1.5) to (5.8,2.5);
	\draw  (5.5,1.5) to (7,2.5);
	\draw (5.5,1.5) to (8,2.5);
	
	\draw (5.5,1.5) to (6.7,1.2);
	\draw(5.5,1.5) to (7.3,1.8);

	
	
    % labels
    
             %square
    	\filldraw (-5,0) circle[radius=2.5pt];
    	\node at (-4.5, -.2)  { $\tilde p$};
    	\filldraw (-7,-1)  circle[radius=2.5pt];
    	\draw (-5,0) to  (-7,-1);
    	\node at (-6, .2)  { $ \alpha_{\tilde{x}}$};
        \node at (-7.5, -1)  { $ \tilde{x}$};
        \node at (-5, -3)  {\large $I^m$};
    	
              %arrow
    	\draw[->] (-2,0) to (2,0);
    	\node at (0, -.65)  {\large $F$};
    	
    	      %box
    	
        \node at (2.55,.7) { $S_t$};
        
\end{tikzpicture}



==> Fig10.tikz <==
\begin{tikzpicture}[thick]

% Outer box
\draw [blue] (-1,3) -- (1,3);
\draw [blue] (-1,0) -- (1,0);
\draw [blue] (-1,-3) -- (1,-3);
\draw [blue] (-1,3) -- (-1,-3);
\draw [blue] (1,3) -- (1,-3);

% Red main arcs
\draw [red] plot [smooth, tension=1] coordinates {(1,-3) (2.5,-1.5) (1,0)};
\draw [blue] plot [smooth, tension=1] coordinates {(-1,-3) (-2.5,-1.5) (-1,0)};

% Right blue and red curves
\foreach \a/\b/\c in {
  2.2/-1.7/-0.5,
  2.0/-1.9/-0.9,
  1.7/-2.2/-1.3,
  1.4/-2.5/-1.7,
  1.2/-2.5/-1.7,
  1.1/-2.5/-1.7
} {
  \draw [blue] plot [smooth, tension=1] coordinates {(1,-3) (\a,\b) (1,\c)};
}

% Left blue and red curves
\foreach \a/\b/\c in {
  -2.2/-1.7/-0.5,
  -2.0/-1.9/-0.9,
  -1.7/-2.2/-1.3,
  -1.4/-2.5/-1.7,
  -1.2/-2.5/-1.9,
  -1.1/-2.5/-1.9
} {
  \draw [blue] plot [smooth, tension=1] coordinates {(-1,-3) (\a,\b) (-1,\c)};
}

% Middle lines
\draw [blue] (-0.6,3) -- (-0.6,0);
\draw [blue] (-0.2,3) -- (-0.2,0);
\draw [blue] (0.2,3) -- (0.2,0);
\draw [red] (0.6,3) -- (0.6,0);
\draw [red, thick] (0.6,0) -- (1,0);
\filldraw[red] (0.5,-3) circle (1pt);

% Decorations (arrows)
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}
]
  \draw [red] (0.6,0) -- (0.6,3);
  \draw [red] plot [smooth, tension=1] coordinates {(1,-3) (2.5,-1.5) (1,0)};
  \draw [red] plot [smooth, tension=1] coordinates {(1,-1.3) (1.7,-2.2) (1,-3)};
  \draw [red] plot [smooth, tension=1] coordinates {(-1,-3) (-1.7,-2.2) (-1,-1.3)};
  \draw [red] (-1,-1.3) -- (1,-1.3);
  \draw [red] (1,-3) -- (-1,-3);
  \draw [red] plot [smooth, tension=1] coordinates {(0.5,-3) (0.8,-3.1) (1,-3)};
\end{scope}

% Labels
\node at (2.5,0.4) {$e_1$};
\draw[->] (2,0.3) -- (1.2,0.1);

\node at (-2.5,0.5) {$e_0$};
\draw[->] (-2,0.3) -- (-1.2,0.1);

\node at (2.1,2) {$e_s(t)\big|_{[\tau, 1]}$};

\end{tikzpicture}

==> Fig11.tikz <==
\begin{tikzpicture}[thick]

    \draw [blue] (-5,1)--(-5,-1);
    \draw [blue] (5,1)--(5,-1);
    
    \draw [blue] (-5,1)--(5,1);
    \draw [blue] (-5,-1)--(5,-1);
    \draw [blue] (-4.5,1)--(-4.5,-1);
    \draw [blue] (-4,1)--(-4,-1);
    \draw [blue] (-3,1)--(-3,-1);
    \draw [blue] (-3.5,1)--(-3.5,-1);
    \draw [blue] (-2,1)--(-2,-1);
    \draw [blue] (-2.5,1)--(-2.5,-1);
    \draw [blue] (-1,1)--(-1,-1);
    \draw [blue] (-1.5,1)--(-1.5,-1);      
    \draw [blue] (-0.5,1)--(-.5,-1);
    \draw [blue] (0,1)--(0,-1);
    \draw [blue] (0.5,1)--(0.5,-1);
    \draw [blue] (4,1)--(4,-1);
    \draw [blue] (4.5,1)--(4.5,-1);
    \draw [blue] (3.5,1)--(3.5,-1);
    \draw [blue] (3,1)--(3,-1);
    \draw [blue] (2.5,1)--(2.5,-1);
    \draw [blue] (2,1)--(2,-1);
    \draw [blue] (1.5,1)--(1.5,-1);
    \draw [blue] (1,1)--(1,-1);

    \node at (1.5,-1.8) {$\sigma_t(s),\quad \textrm{length}(\sigma_t(s))<\delta$};
    \draw[->] (-1,-1.8) to [bend left = 50] (-1.5,-1.2);

    
    
    \end{tikzpicture}
    %\caption{$\delta$-thin strip}


==> Fig12.tikz <==
 \begin{tikzpicture}[thick]

%box
    \draw [blue]  (.5,-2.5) to (.5,2.5);
    \draw [blue]  (-.5,-2.5) to (-.5,2.5);
    \draw [blue]  (.5,-2.5) to (-.5,-2.5);
    \draw [blue]  (.5,2.5) to (-.5,2.5);

%right
    \draw [blue] plot [smooth,tension=2] coordinates {(.5,2.5) (4,0) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.8] coordinates {(.5,2)  (3.5,0) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.8] coordinates {(.5,1.5)  (3,0) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.9] coordinates {(.5,1.5)  (3.3,0) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.75] coordinates {(.5,1.5)  (2.7,0) (.5,-2.5)};
    
    \draw [blue] plot [smooth,tension=1.8] coordinates {(.5,1)  (2.5,-0.2) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.8] coordinates {(.5,.5)  (2,-0.6) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.6] coordinates {(.5,0)  (1.5,-0.9) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.3] coordinates {(.5,-.5)  (1,-1.2) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.3] coordinates {(.5,-1)  (.8,-1.5) (.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.3] coordinates {(.5,-1.5)  (.7,-1.8) (.5,-2.5)};

%left

    \draw [blue] plot [smooth,tension=2] coordinates {(-.5,2.5) (-3,0) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.8] coordinates {(-.5,2)  (-2.5,0) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.6] coordinates {(-.5,1.5)  (-2,0) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.6] coordinates {(-.5,1)  (-1.7,-0.3) (-.5,-2.5)};
    %\draw [blue] plot [smooth,tension=1.5] coordinates {(-.5,1)  (-1.3,-0.2) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.2] coordinates {(-.5,1)  (-1.1,-0.4) (-.5,-2.5)};
    %\draw [blue] plot [smooth,tension=1.2] coordinates {(-.5,1)  (-1.5,-0.1) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1.1] coordinates {(-.5,.5)  (-1,-0.8) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=1] coordinates {(-.5,0)  (-.9,-1.1) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=.9] coordinates {(-.5,-.5)  (-.8,-1.4) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=0.8] coordinates {(-.5,-1)  (-.7,-1.8) (-.5,-2.5)};
    \draw [blue] plot [smooth,tension=0.7] coordinates {(-.5,-1.5)  (-.6,-2) (-.5,-2.5)};

    
%colored

%\draw[tricolor={red}{blue}{black}] (.5,-2.5) to (-.5,-2.5); 
\draw[dashed,dash pattern=on 2pt off 4pt,red]
  (.5,-2.5) to (-.5,-2.5);
\draw[dashed,dash pattern=on 2pt off 4pt,olive,dash phase=2pt]
  (.5,-2.5) to (-.5,-2.5);
\draw[dashed,dash pattern=on 2pt off 4pt,black,dash phase=4pt]
  (.5,-2.5) to (-.5,-2.5);

 
    
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},olive] plot [smooth,tension=1.6] coordinates { (-.5,-2.5)  (-2,0) (-.5,1.5)};
    \draw[postaction={decorate},olive]  (-.5,1.5) to (.5,1.5);
    \draw [postaction={decorate},olive]  plot [smooth,tension=1.8] coordinates {(.5,1.5)  (3,0) (.5,-2.5)};
     \draw [postaction={decorate},red] plot [smooth,tension=1.4] coordinates {   (-.5,-2.5)  (-1.3,-0.2) (-.5,1)};
     \draw [postaction={decorate},black] plot [smooth,tension=1.3] coordinates {   (-.5,-2.5) (-1.5,-0.1) (-.5,1)};

     
     
\end{scope}    

  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}
    ] 
    \draw [postaction={decorate},dashed,dash pattern=on 2pt off 2pt,red,dash] plot [smooth,tension=1.8] coordinates {(.5,1)  (2.5,-0.2) (.5,-2.5)};

    \draw[postaction={decorate},dashed,dash pattern=on 2pt off 2pt,red]
 (-.5,1) to (.5,1);

   
  \end{scope}   




  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \draw [postaction={decorate},dashed,dash pattern=on 2pt off 2pt,black,dash phase=2pt] plot [smooth,tension=1.8] coordinates {(.5,1)  (2.5,-0.2) (.5,-2.5)};
    \draw[postaction={decorate},dashed,dash pattern=on 2pt off 2pt,black,dash phase=2pt]
  (-.5,1) to (.5,1);
  \end{scope}   

  
%labels  
\node at (0,2.7) {$\sigma_1$};
\node at (0,-2.7) {$\sigma_0$};

\node at (-4,1) {$a^0_1$}; 
\draw[->](-3.7,1) to (-3,1); 

\node at (5,-1) {$a^1_1$}; 
\draw[->] (4.7,-1) to (4,-1); 

\node at (-3,-2.5) {$a^0_{r}$};
\draw[->] (-2.7,-2.2) to   (-1.15,-0.4); 

\node at (-.3,.5) {$e_0$};
\node at (.3,.5) {$e_1$};

\node at (4,2) {$a^1_{z}$}; 
\draw[->] (3.7,1.7) to (3,0.4);

    \end{tikzpicture}
    %\caption{Typical loops (Lemma 3.6)}

==> Fig13.tikz <==
\begin{tikzpicture}[scale=0.75]
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(-3,-1.5) (-4,0) (-3,1.5)};
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(-3,-1.5) (-2,0) (-3,1.5)};

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(0,-1.5) (-1,0) (0,1.5)};
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(0,1.5) (1,0) (0,-1.5)};
    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(3,-1.5) (2,0) (3,1.5)};
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(3,1.5) (4,0) (3,-1.5)};

    \draw[red] plot [smooth,tension=1] coordinates {(3,-1.5) (3.7,0) (3,1) (2.2,0) (3,-1.5)}; 
    \draw[red] plot [smooth,tension=1] coordinates {(3,-1.5) (3.5,0) (3,.75) (2.5,0) (3,-1.5)};
    \draw[red] plot [smooth,tension=0.9] coordinates {(3,-1.5) (3.3,-.3) (3,.2) (2.7,-.3) (3,-1.5)};
    \end{scope}

    \filldraw[blue] (3,-1.5) circle[radius=2pt];
    \filldraw[blue] (0,-1.5) circle[radius=2pt];
    \filldraw[blue] (-3,-1.5) circle[radius=2pt];

    \node[blue] at (3.3,-1.9) {$p_1$};
    \node[blue] at (0.3, -1.9) {$p_1$};
    \node[blue] at (-2.7,-1.9) {$p_1$}; 

    \node[blue] at (-4.1,0.9) {$e_1$}; 
    \node[blue] at (-1.9,0.9) {$e_2$}; 

    %\node[blue] at (-1.1,0.9) {$e_1$}; 
    \node[blue] at (1.1,-0.8) {$\alpha$}; 

    \node[red] at (5,1) {$\alpha_\tau$};
    \draw[red,->] (4.8,0.8) to (3.7,0);

    \node at (3,-2.7) {$(c)$};
    \node at (0, -2.7) {$(b)$};
    \node at (-3,-2.7) {$(a)$};


    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(-3,-6.5) (-4,-5) (-3,-3.5)};
    \draw[postaction={decorate},blue] (-3,-3.5) to [bend left=35] (-2,-5);
    \draw[postaction={decorate},blue] (-2,-5) to [bend right=55] (-3,-3.5);

    \filldraw[blue] (-3,-6.5) circle[radius=2pt];
    %\node at (-2.7,-6.7) {$p_1$};

    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(0,-6.5) (-1,-5) (0,-3.5)};
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates { (0,-3.5) (1,-5) (0,-6.5)};
    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates { (0,-6.5)  (1.2,-5) (0,-3.5) };
    
    \filldraw[blue] (-0,-6.5) circle[radius=2pt];
    \node[blue] at (0.3,-6.9) {$p_1$};

    \filldraw[blue] (-3,-6.5) circle[radius=2pt];
    \node[blue] at (-2.7,-6.9) {$p_1$};

     \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(-6,-6.5) (-7,-5) (-6,-3.5)};

   \filldraw[blue] (-6,-6.5) circle[radius=2pt];
    \node[blue] at (-5.7,-6.9) {$p_1$};

    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(3,-6.5) (4,-5) (3,-3.5)};

   \filldraw[blue] (3,-6.5) circle[radius=2pt];
    \node[blue] at (3.3,-6.9) {$p_1$};

    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(3,-6.5) (4,-5) (3,-3.5)};

     \draw[postaction={decorate},blue] plot [smooth,tension=0.9] coordinates {(3,-6.5) (2.7,-5.3) (3,-4.8)  (3.3,-5.3) (3,-6.5)};

    \draw[postaction={decorate},blue] plot [smooth,tension=1.2] coordinates {(6,-6.5) (7,-5) (6,-3.5)};

    \filldraw[blue] (6,-6.5) circle[radius=2pt];
    \node[blue] at (6.3,-6.9) {$p_1$};
    \node at (0, -7.7) {$(d)$};

    \node[blue] at (-7,-4) {$e_1$}; 
    \node[blue] at (7,-4) {$e_2$}; 


    \end{scope}   
    \end{scope}
    \end{tikzpicture}
    
    
    %\caption{Path homotopy (Lemma 3.2)}

==> Fig14.tikz <==
\begin{tikzpicture}[scale=0.70]

    \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] (0,0) to (-1,0); 
    \filldraw[blue] (0,0) circle[radius=2pt];
    \node[blue] at (0,-.4) {$p$}; 
    \node[blue] at (2,3) {$\alpha$};
    \draw[blue,->] (1.8,2.8) to (1.1,1.5);
    \draw[postaction={decorate},blue] (1,0) to (0,0); 
    \draw[postaction={decorate},blue] (-1,0) to (-1,4);
    \draw[postaction={decorate},blue] (1,4) to (1,0); 
    \draw[postaction={decorate},blue] (-1,4) to (1,4);
    \draw[postaction={decorate},blue] (-1,4) to (1,4);
    \draw[blue] plot [smooth,tension=1] coordinates {(0,0) (-0.8,2) (0,3.7) (0.8,2) (0,0)};
    \draw[blue] plot [smooth,tension=1] coordinates {(0,0) (-0.3,2) (0,3) (0.3,2) (0,0)};
    \draw[blue] plot [smooth,tension=1] coordinates {(0,0) (-0.1,1.5) (0,2) (0.1,1.5) (0,0)};
    
    \end{scope} 

    \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] (-6,0) to (-4,0);
    \draw[postaction={decorate},blue] (-6,0) to (-6,4);
    \draw[postaction={decorate},blue] (-6,4) to (-4,4) ; 
    \draw[postaction={decorate},blue] (-4,0) to (-4,4); 

    \node[blue] at (-6.4,2) {$e_0$}; 
    \node[blue] at (-3.6,2) {$e_1$}; 
    \node[blue] at (-5,4.3) {$\sigma_1$}; 
    \node[blue] at (-5,-0.4) {$\sigma_0$}; 

    \node at (-5,-1.5) {$(a)$}; 
    \node at (0,-1.5) {$(b)$}; 
    \node at (5,-1.5) {$(b)$}; 




    
    \end{scope} 

    \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},blue] (5,0) to (4,0);
    \draw[postaction={decorate},blue] (5,0) to (6,0);
    \filldraw[blue] (5,0) circle[radius=2pt];
    \node[blue] at (5,-.4) {$p$};
    \filldraw[blue] (5,4) circle[radius=2pt];

    \node[blue] at (6.4,2) {$b_2$}; 
    \node[blue] at (3.6,2) {$b_1$}; 

    \draw[postaction={decorate},blue] (4,0) to (4,4);
    \draw[postaction={decorate},blue] (6,0) to (6,4);

    \draw[postaction={decorate},blue] (-6,0) to (-6,4);
    \draw[postaction={decorate},blue] (-6,4) to (-4,4) ; 
    \draw[postaction={decorate},blue] (-4,0) to (-4,4);     

    \draw[postaction={decorate},blue] (4,4) to (5,4);
    \draw[postaction={decorate},blue] (6,4) to (5,4);
    \end{scope} 
    \end{tikzpicture}
    
    %\caption{Short curves}

==> Fig15.tikz <==
\begin{tikzpicture}[scale=0.6]
    
    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[blue] (-1,0) to (1,0);
    \draw[blue] (-4,0) to (-2,0);
    \draw[blue] (-7,0) to (-5,0);
    \draw[blue] (-10,0) to (-8,0);
    \draw[blue] (2,0) to (4,0);
    \draw[blue] (5,0) to (7,0);
    \draw[blue] (8,0) to (10,0);

    \draw[blue] (-1,4) to (1,4);
    \draw[blue] (-4,4) to (-2,4);
    \draw[blue] (-7,4) to (-5,4);
    \draw[blue] (-10,4) to (-8,4);
    \draw[blue] (2,4) to (4,4);
    \draw[blue] (5,4) to (7,4);
    \draw[blue] (8,4) to (10,4);

    \draw[postaction={decorate},red] (-10,0) to (-10,4);
    \draw[blue] (-8,0) to (-8,4);

    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}
    ]
    \draw[postaction={decorate},red] (-7,0) to (-7,4);
    \draw[postaction={decorate},red] (-7,4) to (-5,4);
    \draw[postaction={decorate},red] (-5,4) to (-5,0);
    \draw[postaction={decorate},red] (-5,0) to (-6.2,0); 
    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}
    ]
    \draw[postaction={decorate},red] (-4.9,-.2) to (-4.9,4.2);
    \draw[postaction={decorate},red] (-4.9,4.2) to (-7,4.2);
    \filldraw[red] (-7,4.2) circle[radius=2pt];
    \draw[postaction={decorate},red] (-7,0) to (-6.2,0);
    \draw[postaction={decorate},red] (-6.2,0) to [bend left=65] (-7,0);
    \draw[postaction={decorate},red] (-6.2,0) to [bend right=35] (-4.9,-.2); 
    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{>}}}
    ]
    \draw[blue] (-2,0) to (-2,4);
    \draw[blue] (-4,0) to (-4,4);
    \draw[red] (-3.6,4) to (-2,4);
    \draw[red] (-2,4) to (-2,0);
    \draw[red] (-2,0) to (-3.2,0);
    \filldraw[red] (-3.2,0) circle[radius=2pt];
    \draw[red] (-3.2,0) to (-3.6,0);
    \draw[postaction={decorate},red] plot [smooth,tension=0.7] coordinates { (-3.2,0) (-3.7,1) (-3.8,3) (-3,3.7) (-2.2,3) (-2.3,1) (-3.2,0)}

    \end{scope}

     \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[blue] (-1,0) to (-1,4);
    \draw[blue] (1,0) to (1,4);
    \draw[red,postaction={decorate}] (1,4) to (0,4);
    \draw[red,postaction={decorate}] (1,0) to (1,4);
    \draw[red,postaction={decorate}] (0,0) to (1,0);
    \filldraw[red] (0,0) circle[radius=2pt];
    \filldraw[red] (0,4) circle[radius=2pt];
    \draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(0,0) (-.7,2)  (0,3.2)  (.7,2)  (0,0)};
    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[blue] (2,0) to (2,4);
    \draw[blue] (4,0) to (4,4);
    \draw[red,postaction={decorate}] (4,4) to (3,4);
    \draw[red,postaction={decorate}] (4,0) to (4,4);
    \filldraw[red] (3,0) circle[radius=2pt];
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(3,0) (2.7,.5)  (3,1.2)  (3.3,.5)  (3,0)};
    \draw[red] (3,0) to (4,0);
    \end{scope}


    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[blue] (5,0) to (5,4);
    \draw[blue] (7,0) to (7,4);
    \draw[red,postaction={decorate}] (7,4) to (6.2,4);
    \draw[red,postaction={decorate}] (6.2,4) to [bend left=35] (7.2,4.2);
    \draw[red,postaction={decorate}]  (7.2,4.2) to  (7.2,-.2);
    \draw[red,postaction={decorate}] (7.2,-.2) to [bend left=35] (6.2,0);
     \draw[red,postaction={decorate}] (6.2,0) to (7,0);
     \draw[red,postaction={decorate}] (7,0) to (7,4); 
    \filldraw[red] (6,0) circle[radius=2pt];
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(3,0) (2.7,.5)  (3,1.2)  (3.3,.5)  (3,0)};
    \draw[red] (3,0) to (4,0);
    \end{scope}

    \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[blue] (8,0) to (8,4);
    \draw[red,postaction={decorate}] (10,0) to (10,4);
    
    \end{scope}

    \node[red] at (-10.7,2) {$e_0$};
    \node[red] at (10.7,2) {$e_1$};

    \node[red] at (-6,-1.2) {$s<\frac{1}{2}$};
    \node[red] at (0,-1.2) {$s=\frac{1}{2}$};
    \node[red] at (6,-1.2) {$s=\frac{1}{2}$};




        
    \end{tikzpicture}
    \caption{Typical short curves (Lemma 3.4)}

==> Fig16.tikz <==
\begin{tikzpicture}[scale=0.2]

\draw [very thick] (-10,0) circle (10);

\draw plot[very thick, smooth ,tension=.5] coordinates { (-2,13) (-6,10) (-13,3) (-15,1) (-15.3,0) (-14.9,-1.5)    (-14,-3)  (-8,-12)};

\node at (-1.5,14) {$\Sigma_2$}; 

\draw plot[very thick, green, smooth ,tension=.65] coordinates { (-4,8) (-6,5) (-4,1) (-7,-3) (-2,-6)};

\node at (-6,2.8)  {$\sigma$};
\node[red] at (-3,9.2) {$b_{i+1}$};
\node[red] at (-1.1,-7.2)  {$b_i$};

\node at (-15.2,3.2) {$a_{i+1}$};
\node at (-15.2,-3.2)  {$a_i$};
\node[blue] at (3.5,1.5) {$\alpha'_t$};

\node at (14,0) {$p$};


\filldraw[red] (-4,8)
circle[radius=6pt];
\filldraw[red] (-2,-6)
circle[radius=6pt];
\filldraw[black] (-13,3)
circle[radius=6pt];
\filldraw[black] (-14,-3)
circle[radius=6pt];

\filldraw[black] (13,0)
circle[radius=6pt];

\draw [blue] (13,0) --(-2,-6);
\draw [blue] (13,0) --(-4,8);
\draw [blue] (13,0) -- (-6,5);
\draw [blue] (13,0) -- (-4,1);
\draw [blue] (13,0) --  (-7,-3);
\draw [red] (-4,8)--(-13,3);
\draw [red] (-6,5) -- (-15,1) ;
\draw [red] (-2,-6) --  (-14,-3) ;
\draw [red] (-4,1) --   (-15.3,0);
\draw [red] (-7,-3) --  (-14.9,-1.5)  ;


     


\end{tikzpicture}




\begin{comment}
  \draw[name path=curve 1] plot[smooth cycle,tension=.65] coordinates {
    (-5.5,10) (-10,12.5) (-13,11.5) (-17,8) (-17.5,5) (-16.5,3) (-13,1) (-8,3) (-4.5,4.5) (-2,3.5) (-4.5,0) (-9,-4) (-15,-7.5) (-10,-10.5) (-4.5,-9) (-3,-5)  (-2,-1) (0,3) (2.5,8) (8,10) (11,8) (4,5) (2,3) (.5, 0) (1,-5) (-.5,-9) (4,-11.5) (11,-10) (13,-6) (10, -2) (4.5,-3) (2.5,-1.5) (3,2) (5,4) (11,5) (16.5,2.5) (18.5,7) (17,11) (11,13.5) (7,13) (4,11) (2,9) (0,6) (-4,6)  };

\draw [name path=curve 2, red, very thick] (2,5) circle (6);

\fill [name intersections={of=curve 1 and curve 2, by={1,2,3,4,5,6,7,8,9,10}}]

\draw (9) -- (5);

 %\fill [name intersections={of=curve 1 and curve 2, name=i, total=\t}][red, opacity=0.5, every node/.style={above left, black, opacity=1}]\foreach \s in {1,...,\t}{(i-\s) circle (2pt) node {\footnotesize\s}};


%\draw plot[very thick, blue, smooth cycle,tension=.65] coordinates {(8) (11,5) (16.5,2.5) (18.5,7) (17,11) (11,13.5) (7,13) (4,11) (9)  };






\end{comment}



==> Fig17.tikz <==
\begin{center}
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[scale=0.35] %[x={10.0pt},y={10.0pt}]
\draw[very thick] (4,9) -- (9,10) -- (14,11);
\draw[very thick] (4,1) -- (9,1) -- (14,1); 

\draw[very thick, red,dashed] (6,9.4) to [bend right =30] (6,1);
\draw[very thick, red]  (6,9.4) to [bend left =30] (6,1) ;

\draw[red]  (6,9.4) -- (12,10.6);
\draw[red]  (6,1)  -- (12,1);

%\draw[very thick,red] (12,10.6) to [bend right =30] (12,1);
\draw[very thick, red]  (12,10.6) to [bend left =30] (12,1) ;

\filldraw[green,dashed, rounded corners] (9,10) to [bend right =30] (9,1) to [bend right =30] (9,10)  ;

\node at (9,11.5)  {$D$};



\begin{scope}
\clip  (6,9.4) to [bend left =30] (6,1)  to (12,1) to [bend right =30]  (12,10.6)  to (6,9.4);

%\draw[red] (4,2) to (17,2);
%\draw[red] (4,3) to (17,3.5);
%\draw[red] (4,4) to (17,5);
%\draw[red] (4,5) to (17,6.5);
%\draw[red] (4,6) to (17,8);
%\draw[red] (4,7) to (17,9.5);
%\draw[red] (4,8) to (17,11);

\fill[red, opacity=0.1] (6,9.4) to [bend left =30] (6,1) to (12,1) to [bend right =30] (12,10.6) to (6,9.4);
\end{scope} 
\end{tikzpicture}
\end{minipage}
%  no empty line here
\begin{minipage}{.2\textwidth}
	\begin{tikzpicture}
	%\draw[white,fill=white] (-1,0) circle (0.1);
	%\draw[very thick,->]   (-1,0)   -- (1,0);
	%\draw[white,fill=white] (3,0) circle (0.1);
 \end{tikzpicture}
\end{minipage}
%  no empty line here 
\begin{minipage}{.2\textwidth}
\begin{tikzpicture}[scale=0.35] %[x={10.0pt},y={10.0pt}]
\draw[very thick] (4,9) -- (9,10) -- (14,11);
\draw[very thick] (4,1) -- (9,1) -- (14,1); 

 
\draw[very thick, red,dashed] (6,9) to [bend right =30] (6,1.4);
\draw[very thick, red]  (6,9) to [bend left =30] (6,1.4) ;

%\draw[red]  (6,9.4) -- (12,10.6);
%\draw[red]  (6,1)  -- (12,1);

%\draw[very thick,red] (12,10.6) to [bend right =30] (12,1);
\draw[very thick, red]  (12,10) to [bend left =30] (12,1.4) ;

\filldraw[green,dashed] (9,10) to [bend right =30] (9,1) to [bend right =30] (9,10)  ;

\node at (9,11.5)  {$D$};

\draw[very thick, red] plot [ smooth, tension=.5]   coordinates{(6,9) (7.8,9) (8,7.5) (9,7.1)  (10,7.5) (10.2,9.5) (12,10) };
\node[red] at (11,7)  {$\Sigma_t$};
\draw[very thick, red] plot [ smooth, tension=.5]   coordinates{(6,1.4) (7.8,1.4) (8,3.1) (9,3.5) (10,3.1) (10.2,1.4) (12,1.4)};

\draw[dashed] [very thick,red] (9,7.1) to [bend right =30] (9,3.5);
\draw [very thick,red] (9,7.1) to [bend left =30] (9,3.5);


\path[name path=1]   plot [ smooth, tension=.5]   coordinates{ (6,9) (7.8,9) (8,7.5) (9,7.1)  (10,7.5) (10.2,9.5) (12,10) };
\path[name path=2]  plot [ smooth, tension=.5]   coordinates{(6,1.4) (7.8,1.4) (8,3.1) (9,3.5) (10,3.1) (10.2,1.4) (12,1.4)};

\path[name path=3]  (12,10) to [bend left =30] (12,1.4);
\path[name path=4] (6,9) to [bend left =30] (6,1.4);
\path[name path=5]  (12,10) to  (12,1.4);
\path[name path=6] (6,9) to (6,1.4);

\tikzfillbetween[of=1 and 2]{red, opacity=0.1};
 \tikzfillbetween[of=3 and 5]{red, opacity=0.1};
\tikzfillbetween[of=4 and 6]{white};

\begin{scope}
\clip  (6,9.4) to [bend left =30] (6,1)  to (12,1) to [bend right =30]  (12,10.6)  to (6,9.4);

%\draw[red] (4,2) to (17,2);
%\draw[red] (4,3) to (17,3.5);
%\draw[red] (4,4) to (17,5);
%\draw[red] (4,5) to (17,6.5);
%\draw[red] (4,6) to (17,8);
%\draw[red] (4,7) to (17,9.5);
%\draw[red] (4,8) to (17,11);

%\fill[red, opacity=0.1] (6,9.4) to [bend left =30] (6,1) to (12,1) to [bend right =30] (12,10.6) to (6,9.4);


\end{scope} 



\end{tikzpicture}

 

\end{minipage}

\end{center}


 


==> Fig19.tikz <==

\begin{tikzpicture}[scale=0.25] 
%\draw[help lines,step=1] (-10,-10) grid (10,10);

\draw[very thick](0,0) circle (10);
\draw[thin] (-10,0) to [bend right=25] (10,0);
\draw[thin,dashed] (-10,0) to [bend left=25] (10,0);


\draw[very thick] (-5.2,4.3) circle [x radius=2cm, y radius=1cm, rotate=40];
\draw[very thick] (6,3) circle [x radius=2cm, y radius=4cm, rotate=40];
\draw[very thick] (-5,-5) circle [x radius=1cm, y radius=1.5cm, rotate=40];


\draw[very thick] (-4.1,5.8) to  (3.9,6.25);
\draw[very thick, red] plot [ smooth, tension=.8]   coordinates{ (-6.75,3) (-5,2.4) (-3,5)   (-4.1,5.8)};

%\draw[red, very thick] (-2.5,5.4) to [bend right=20]  ( 2.4,5);
\draw[very thick] (-6.75,3) to [bend left=25] (-6.1,-4);
%\draw[red,very thick] (-6.4,1.1) to [bend left=35] (-5.25,-3.4);
\draw[very thick] (-4,-6.2) to  (7.7,-0.25);
\draw[red,very thick] (-4,-6.2) to [bend left=35] (7.7,-0.25);
\draw[red,very thick] (-6.1,-4) to [bend left=15]  (3.9,6.25);




%\draw[blue,very thick] (-5.6,-1) to [bend right=15] (0,6.1);
\draw[blue,dashed, very thick] (-5.6,-1) to [bend left=15] (0,6.1);
\draw[very thick, blue] plot [ smooth, tension=.5]   coordinates{(-5.6,-1) (-3.5,1.7)  (-1.5,3)(0,6.1)};

\node[blue] at (0,7) {$\gamma$};

\node at (4,-5.7) {$\Sigma$};

\node[red] at (2,1) {$S$};







\end{tikzpicture}


==> Fig2.tikz <==
\begin{tikzpicture}[thick, scale=0.6]
	]
	%boxoutera
	
	
	\draw[very thick] (-3,3.5) to (-3,-3.5);
	\draw[very thick] (-6,3.5) to (-6,-3.5);
	\draw[very thick] (-3,3.5) to (-6,3.5);
	\draw[very thick] (-3,-3.5) to (-6,-3.5);
	
	
	\draw [very thick, densely dashed] (-4,3.5) to (-4,-1.5);
	\draw (-4,5.5) to (-4,3.5);
	
	\draw[very thick]   (-1,5.5) to (-1,-1.5);
	\draw[very thick]   (-4,5.5) to (-1,5.5);
	
	\draw[very thick, densely dashed] (-4,-1.5) to (-1,-1.5);
	\draw[very thick]  (-3,-1.5) to (-1,-1.5);
	
	\draw[very thick] (-6,3.5) to (-4,5.5);
	\draw [very thick, densely dashed] (-6,-3.5) to (-4,-1.5);
	
	\draw[very thick] (-3,3.5) to (-1,5.5);
	\draw[very thick] (-3,-3.5) to (-1,-1.5);
	
	%boxouterb
	
	\draw[very thick] (3,3.5) to (3,-3.5);
	\draw[very thick] (6,3.5) to (6,-3.5);
	\draw[very thick] (3,3.5) to (6,3.5);
	\draw[very thick] (3,-3.5) to (6,-3.5);
	
	\draw [very thick, densely dashed] (5,3.5) to (5,-1.5);
	\draw (5,5.5) to (5,3.5);
	
	\draw[very thick]   (8,5.5) to (8,-1.5);
	\draw[very thick]   (5,5.5) to (8,5.5);
	
	\draw[very thick, densely dashed] (5,-1.5) to (8,-1.5);
	\draw[very thick]  (6,-1.5) to (8,-1.5);
	
	\draw[very thick] (3,3.5) to (5,5.5);
	\draw [very thick, densely dashed] (3,-3.5) to (5,-1.5);
	
	\draw[very thick] (6,3.5) to (8,5.5);
	\draw[very thick] (6,-3.5) to (8,-1.5);
	
	%insidea
	
	\draw[very thick, pink] (-3.5,4.5) to (-3.5,-2.5);
	
	\draw[red] (-3.5,4.5) to [bend left = 70] (-3.5,-2.5);
	\draw[red] (-3.5,3.5) to [bend left = 60] (-3.5,-2.5);
	\draw[red] (-3.5,2.5) to [bend left = 50] (-3.5,-2.5);
	\draw[red] (-3.5,1.5) to [bend left = 50] (-3.5,-2.5);
	\draw[red] (-3.5,.5) to [bend left = 50] (-3.5,-2.5);
	\draw[red] (-3.5,.5) to [bend left = 25] (-3.5,-2.5);
	\draw[red] (-3.5,-1) to [bend left = 25] (-3.5,-2.5);
	
	\draw[very thick] (-5,3.5) to (-5,-3.5);
	\draw[red] (-5,3.5) to [bend right = 28] (-5,-3.5);
	\draw[red] (-5,2.25) to [bend right = 28] (-5,-3.5);
	\draw[red] (-5,1) to [bend right = 28] (-5,-3.5);
	\draw[red] (-5,-.25) to [bend right = 28] (-5,-3.5);
	\draw[red] (-5,-1.75) to [bend right = 28] (-5,-3.5);


    %insideb
    
    \draw[very thick] (5.5,4.5) to (5.5,-2.5);
    \draw[very thick] (4,3.5) to (4,-3.5);
    \draw[very thick] (4,3.5) to (5.5,4.5);
    
    \draw[red, very thick] (4,.5) to (5.5,1.5);
    \draw[red, very thick]  (4,-3.5) to (5.5,-2.5);
    \draw[red, very thick] (4,.5) to (4,-3.5);
    \draw[red, very thick] (5.5,1.5) to (5.5,-2.5);
    
    %labelsa
    
     \node at (-4.5, -4.5)  {\large $F(\tilde{x})(0)$};

     \node at (-4.5, -5.75) {\large (a)};
     \node at (4.75, -5.75) {\large (b)};
     
     \node at (.5, 3)  {\large $e_p(t)$};
     \draw[->] (-.25, 3) to[bend right=25] (-3.5,2.75);
    
    
     \node at (.3, 1.2)  {\large $a^p_{y}$};
     \draw[->]  (-.25, 1) to[bend right=25] (-1.4, 1);
     
     \node at (-8, 1)  {\large $e_{\tilde x}(t)$};
     \draw[->]  (-7.2, 1.1) to[bend left=25] (-5, 1.25);
     
      \node at (-8.25, -1)  {\large $H(\tilde{x})$};
       \draw[->]  (-7.5, -1) to[bend left=25] (-5.35, -1.25);
       
       
      \node[red] at (10, 1)  {\large $F(\alpha_{\tilde x})(t^\ast)$};
      \draw[->,red] (8.5, 1) to [bend left=25] (5,1);
      
      
      \node[red] at (10, -3)  {\large $F(\alpha_{\tilde x})(0)$};
      \draw[->,red] (8.5, -3) to [bend left=25] (5,-3);
       
	
	\end{tikzpicture}

==> Fig20.tikz <==

\begin{tikzpicture}[scale=0.25] 
%\draw[help lines,step=1] (-10,-10) grid (10,10);

\draw[very thick](0,0) circle (10);

\draw[very thick,red ] (-10,0) to [bend left=15] (10,0);


\draw[very thick] plot [ smooth, tension=.8]   coordinates{ (-14,-4) (-10,0) (-6,5) (0,2) (6,4)(10,0) (14, -4)};

\draw[very thick,blue] plot [ smooth, tension=.4]   coordinates{ (-14,-5) (-9.5,-1) (0,0) (9.5,-1) (14, -5)};


\node at (0,4) {$\Sigma$};

\node[red] at (-6,2) {$S$};

\node[blue] at (-6,-2) {$\hat S$};


\node at (2,-8) {$B_{r_0}(p)$};






\end{tikzpicture}



==> Fig3.tikz <==
 

\begin{tikzpicture} [scale=0.5] 

\draw[thick]  (7,.5) -- (7,10.5);

\draw[->,thick] (1,4) to [bend left=25] (6,4);
\node at (3.5,5.5) {$\large S$};



\node[draw,circle,inner sep=2pt,fill=black] at (-3,10) {};
\node[draw,circle,inner sep=2pt,fill=black] at (-3,8){};

\draw[]   (-3,8)--(-3,10);

\node[draw,circle,inner sep=2pt,fill=black] at (-1,6){};
\node[draw,circle,inner sep=2pt,fill=black] at (-6,5){};


\draw[]   (-3,8)--(-1,6);
\draw[]   (-3,8)--(-6,5);

\node[draw,circle,inner sep=2pt,fill=black] at (-5,2.5){};
\node[draw,circle,inner sep=2pt,fill=black] at (-7,3.5){};

\draw[]    (-6,5)--(-5,2.5);
\draw[]    (-6,5)--(-7,3.5);

\node[draw,circle,inner sep=2pt,fill=black] at (-2,5){};
\node[draw,circle,inner sep=2pt,fill=black] at (0,4){};

\draw[]    (-1,6) -- (-2,5);
\draw[]    (-1,6) -- (0,4);

\node[draw,circle,inner sep=2pt,fill=black] at (-2,2){};
\node[draw,circle,inner sep=2pt,fill=black] at (1,3){};

\draw[]    (0,4) -- (-2,2) ;
\draw[]    (0,4) -- (1,3) ;

\node[draw,circle,inner sep=2pt,fill=black] at (0,1){};
\node[draw,circle,inner sep=2pt,fill=black] at (2,1){};

\draw[]    (2,1) -- (1,3) ;
\draw[]    (0,1) -- (1,3) ;




 \end{tikzpicture}
 

==> Fig4.tikz <==
\begin{tikzpicture}[scale=.75]

%1stside
\draw (-1,6) to (1,6);
\draw (-1,3) to (1,3);
\draw (-1,6) to (-1,3);
\draw (1,6) to (1,3);

\draw[dashed] (-1,3) to (-3,2);
\draw[dashed] (-0,3) to (-1,2);
\draw[dashed] (1,3) to (3,2);
\draw[dashed] (0,3) to (1,2);


\draw(-3,2) to (-1,2);
\draw(-3,-1) to (-1,-1);
\draw (-3,-1) to (-3,2);
\draw (-1,-1) to (-1,2);



\draw(3,2) to (1,2);
\draw(3,-1) to (1,-1);
\draw (3,-1) to (3,2);
\draw (1,-1) to (1,2);

\draw[dashed] (-3,-1) to (-4,-2);
\draw[dashed] (-2,-1) to (-2.25,-2);
\draw[dashed] (-2,-1) to (-2,-2);
\draw[dashed] (-1,-1) to (-0.25,-2);

\draw[dashed] (3,-1) to (4,-2);
\draw[dashed] (2,-1) to (2.25,-2);
\draw[dashed] (2,-1) to (2,-2);
\draw[dashed] (1,-1) to (0.25,-2);


\draw(-4,-2) to (-2.25,-2);
\draw(-4,-5) to (-2.25,-5);
\draw(-4,-2) to (-4,-5);
\draw(-2.25,-2) to (-2.25,-5);

\draw(-2,-2) to (-0.25,-2);
\draw(-2,-5) to (-0.25,-5);
\draw(-2,-2) to (-2,-5);
\draw(-0.25,-2) to (-0.25,-5);

\draw(2,-2) to (0.25,-2);
\draw(2,-5) to (0.25,-5);
\draw(2,-2) to (2,-5);
\draw(0.25,-2) to (0.25,-5);

\draw(4,-2) to (2.25,-2);
\draw(4,-5) to (2.25,-5);
\draw(4,-2) to (4,-5);
\draw(2.25,-2) to (2.25,-5);


%2ndside

\draw (7,5) to (9,5);
\draw (7,2) to (9,2);
\draw (7,2) to (7,5);
\draw (9,2) to (9,5);

\draw (7.5,2) to (7.5,5);
\draw (8,2) to (8,5);
\draw (8.5,2) to (8.5,5);
\draw (7,4) to (9,4);
\draw (7,3) to (9,3);

\draw (7,2) to (6,0);
\draw (8,2) to (7,0);
\draw (6,0) to (7,0);
\draw (6.5,0) to (7.5,2);
\draw (6.5,1) to (7.5,1);

\draw (9,2) to (10,0);
\draw (8,2) to (9,0);
\draw (10,0) to (9,0);
\draw (9.5,0) to (8.5,2);
\draw (8.5,1) to (9.5,1);

\draw (6,0) to (5.5,-3);
\draw (6,-3) to (6.5,0);
\draw (5.5,-3) to (6,-3);
\draw (6.5,0) to (7,-3);
\draw (7,-3) to (7.5,-3);
\draw (7.5,-3) to (7,0);

\draw (5.67,-2) to (6.16,-2);
\draw (5.834,-1) to (6.334,-1);

\draw (6.833,-2) to (7.333,-2);
\draw (6.67,-1) to (7.17,-1);

\draw (9,0) to (8.5,-3);
\draw (9,-3) to (9.5,0);
\draw (8.5,-3) to (9,-3);
\draw (9.5,0) to (10,-3);
\draw (10,-3) to (10.5,-3);
\draw (10.5,-3) to (10,0);

\draw (8.67,-2) to (9.16,-2);
\draw (8.834,-1) to (9.334,-1);
\draw (9.833,-2) to (10.333,-2);
\draw (9.67,-1) to (10.17,-1);

%labels

\draw[->] (4,1.5) to [bend left=15] (6,1.5);
\node at (6.5,3) {$K$};

\node at (2,4.5) {$e_1\times I$};
\node at (-4,.5) {$e_2\times I$};
\node at (4,.5) {$e_3\times I$};
\node at (-4,-5.7) {$e_4\times I$};
\node at (-1.2,-5.7) {$e_5\times I$};
\node at (1.2,-5.7) {$e_6\times I$};
\node at (3.2,-5.7) {$e_7\times I$};

\end{tikzpicture}

==> Fig5.tikz <==
    \begin{tikzpicture} [scale=.75]
    
%1stline

\draw (-7,5) to (-5,5);
\draw (-3,5) to (-1,5);
\draw (-7,5) to (-7,1);
\draw (-5,5) to (-5,1);

\draw (-7,1) to (-5,1);
\draw (-3,1) to (-1,1);
\draw (-3,1) to (-3,5);
\draw (-1,1) to (-1,5);

\draw (7,1) to (5,1);
\draw (3,1) to (1,1);
\draw (3,1) to (3,5);
\draw (5,1) to (5,5);

\draw (7,5) to (5,5);
\draw (3,5) to (1,5); 
\draw (1,1) to (1,5);
\draw (7,1) to (7,5);

%2ndline

\draw (-7,-1) to (-5,-1);
\draw (-3,-1) to (-1,-1);
\draw (-7,-1) to (-7,-5);
\draw (-5,-1) to (-5,-5);

\draw (-7,-5) to (-5,-5);
\draw (-3,-5) to (-1,-5);
\draw (-3,-5) to (-3,-1);
\draw (-1,-5) to (-1,-1);

\draw (7,-5) to (5,-5);
\draw (3,-5) to (1,-5);
\draw (3,-5) to (3,-1);
\draw (5,-5) to (5,-1);

\draw (7,-1) to (5,-1);
\draw (3,-1) to (1,-1); 
\draw (1,-5) to (1,-1);
\draw (7,-5) to (7,-1);

%labels
\node at (-4.5,1) {(a)};
\node at (-0.5,1) {(b)};
\node at (3.5,1) {(c)};
\node at (7.5,1) {(d)};

\node at (-4.5,-5) {(e)};
\node at (-0.5,-5) {(f)};
\node at (3.5,-5) {(g)};
\node at (7.5,-5) {(h)};

\node at (-7.5,3) {$e_0$};
\node at (-4.5,3) {$e_1$};
\node at (-6,0.5) {$\sigma_0$};
\node at (-6,5.5) {$\sigma_1$};

\node[red] at (-3.5,3) {$e_0$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red] (-3,1) to (-3,5);
\end{scope}

\node at  (-2,0.5) {$s=0$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red] (1.5,1) to (1,1);
    \draw[postaction={decorate},red] (1,1) to (1,5);
    \draw[postaction={decorate},red] (1,5) to (1.5,5);
\end{scope}

\node at  (2,0.3) {$s<\frac{1}{2}$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red] (6,1) to (5,1);
    \draw[postaction={decorate},red] (5,1) to (5,5);
    \draw[postaction={decorate},red] (5,5) to (6,5);
\end{scope}
\node at  (6,0.3) {$s=\frac{1}{2}$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(-6,-5) (-6.5,-3.5)  (-6,-2)  (-5.5,-3.5)  (-6,-5)};
    \draw[postaction={decorate},red] (-6,-5) to (-5,-5);
    \draw[postaction={decorate},red] (-5,-5) to (-5,-1);
    \draw[postaction={decorate},red] (-5,-1) to (-6,-1);
\end{scope}
\node at  (-6,-6) {$s=\frac{1}{2}$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[postaction={decorate},red] (-2,-5) to (-1,-5);
    \draw[postaction={decorate},red] (-1,-5) to (-1,-1);
    \draw[postaction={decorate},red] (-1,-1) to (-2,-1);
\end{scope}
\node at  (-2,-6) {$s=\frac{1}{2}$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[postaction={decorate},red] (2.5,-5) to (3,-5);
    \draw[postaction={decorate},red] (3,-5) to (3,-1);
    \draw[postaction={decorate},red] (3,-1) to (2.5,-1);
\end{scope}
\node at  (2,-6) {$s>\frac{1}{2}$};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
    \draw[postaction={decorate},red] (7,-5) to (7,-1);
\end{scope}
\node at  (6,-6) {$s=1$};
\node[red] at (7.5,-3) {$e_1$};




\end{tikzpicture}

==> Fig6.tikz <==
    \begin{tikzpicture} [thick, scale=0.5] 

%cylinder%

\draw (1,8) to [bend left=40] (1,10);
\draw (1,8) to [bend right=40] (1,10);
\draw [dashed] (5,8) to [bend left=40] (5,10);
\draw (5,8) to [bend right=40] (5,10);
\draw (1,8) to (5,8);
\draw (1,10) to (5,10);

%curves%

\draw[dashed] (2,8) to [bend left=40] (2,10);
\draw (2,8) to [bend right=40] (2,10);
\draw[dashed] (3,8) to [bend left=40] (3,10);
\draw (3,8) to [bend right=40] (3,10);
\draw[dashed] (4,8) to [bend left=40] (4,10);
\draw (4,8) to [bend right=40] (4,10);
\draw[dashed] (5,8) to [bend left=40] (5,10);
\draw (5,8) to [bend right=40] (5,10);

%cylinders%

\draw (1,2) to [bend left=40] (1,4);
\draw (1,2) to [bend right=40] (1,4);
\draw [dashed] (5,2) to [bend left=40] (5,4);
\draw (5,2) to [bend right=40] (5,4);
\draw (1,2) to (5,2);
\draw (1,4) to (5,4);

\draw (7,2) to [bend left=40] (7,4);
\draw (7,2) to [bend right=40] (7,4);
\draw [dashed] (11,2) to [bend left=40] (11,4);
\draw (11,2) to [bend right=40] (11,4);
\draw (7,2) to (11,2);
\draw (7,4) to (11,4);

\draw (13,2) to [bend left=40] (13,4);
\draw (13,2) to [bend right=40] (13,4);
\draw [dashed] (17,2) to [bend left=40] (17,4);
\draw (17,2) to [bend right=40] (17,4);
\draw (13,2) to (17,2);
\draw (13,4) to (17,4);

%2ndlinecylinders

\draw (1,-2) to [bend left=40] (1,0);
\draw (1,-2) to [bend right=40] (1,0);
\draw [dashed] (5,-2) to [bend left=40] (5,0);
\draw (5,-2) to [bend right=40] (5,0);
\draw (1,-2) to (5,-2);
\draw (1,0) to (5,0);

\draw (7,-2) to [bend left=40] (7,0);
\draw (7,-2) to [bend right=40] (7,0);
\draw [dashed] (11,-2) to [bend left=40] (11,0);
\draw (11,-2) to [bend right=40] (11,0);
\draw (7,-2) to (11,-2);
\draw (7,0) to (11,0);

\draw (13,-2) to [bend left=40] (13,0);
\draw (13,-2) to [bend right=40] (13,0);
\draw [dashed] (17,-2) to [bend left=40] (17,0);
\draw (17,-2) to [bend right=40] (17,0);
\draw (13,-2) to (17,-2);
\draw (13,0) to (17,0);

%RedCurves

\filldraw[red] (1,2)  circle[radius=2.5pt];

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red] (8,2) to (7,2);
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(7,2) (7.5,1.8) (8,2)};
    
    \draw[postaction={decorate},red] (15,2) to (13,2);
    
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(13,2) (14,1.8) (15,2)};
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red](1,-2) to (3,-2);
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(3,-2) (2,-2.2) (1,-2)};
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(1,-2) (2,-2.5) (3,-2)};
    \draw[postaction={decorate},red](3,-2) to (5,-2);
    \draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(5,-2) (4.5,-.5)  (1.5,-.5) (1,-2)};
   
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.2 with {\arrow{>}}}
    ] 
     \draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(5,-2) (4.5,-.5)  (1.5,-.5) (1,-2)};
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.9 with {\arrow{>}}}
    ] 
     \draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(5,-2) (4.5,-.5)  (1.5,-.5) (1,-2)};
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate},red](7,-2) to (9,-2);
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(9,-2) (8,-2.2) (7,-2)};
    \draw[postaction={decorate},red] plot [smooth,tension=1.5] coordinates {(7,-2) (8,-2.5) (9,-2)};
    \draw[postaction={decorate},red](9,-2) to (11,-2);
    \draw[postaction={decorate},red] plot [smooth,tension=.5] coordinates {(11,-2) (10.5,-1.7)  (7.5,-1.7) (7,-2)};
\end{scope}

\filldraw[red] (17,-2) circle[radius=2.5pt];

%nodes and labels

\node[red] at (1,1.3)  {$p_i$};
\node[red] at (17,-2.7)  {$p_j$};

\node at (1,7.3)  {$\gamma_i(t)$};
\node at (5.1,7.3)  {$\gamma_j(t)$};


\draw (-4,8) to (-4,10);
\filldraw (-4,8) circle[radius=2.5pt];
\filldraw (-4,10) circle[radius=2.5pt];
\node at (-4,7) {$v_i$};
\node at (-4,11) {$v_j$};
\node at (-5,9) {$F:$};
\draw[->] (-3.5,9) to [bend left=40](-0,9); 


\draw (-4,2) to (-4,4);
\filldraw (-4,2) circle[radius=2.5pt];
\filldraw (-4,4) circle[radius=2.5pt];
\node at (-4,1) {$v_i$};
\node at (-4,5) {$v_j$};
\node at (-5,3) {$\tilde F:$};
\draw[->] (-3.5,3) to [bend left=40](-0,3); 

\draw[->] (5.7,3) to (6.3,3);
\draw[->] (11.7,3) to (12.3,3);

\draw[->] (5.7,-1) to (6.3,-1);
\draw[->] (11.7,-1) to (12.3,-1); 

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] plot [smooth,tension=.9] coordinates {(17.7,3) 
    (18.5,1.5) (9,1) (0,.5) (.5,-1)
    };
    \end{scope}
  
\end{tikzpicture}

==> Fig7.tikz <==
    \begin{tikzpicture} [thick, scale=0.5] 

%cylinders%

\draw (1,2) to [bend left=40] (1,4);
\draw (1,2) to [bend right=40] coordinate[pos=.5] (M) (1,4);





\draw [dashed] (5,2) to [bend left=40] (5,4);
\draw (5,2) to [bend right=40] (5,4);
\draw (1,2) to (5,2);
\draw (1,4) to (5,4);

\draw (7,2) to [bend left=40] (7,4);
\draw (7,2) to [bend right=40] (7,4);
\draw [dashed] (11,2) to [bend left=40] (11,4);
\draw (11,2) to [bend right=40] (11,4);
\draw (7,2) to (11,2);
\draw (7,4) to (11,4);

\draw (13,2) to [bend left=40] (13,4);
\draw (13,2) to [bend right=40] (13,4);
\draw [dashed] (17,2) to [bend left=40] (17,4);
\draw (17,2) to [bend right=40] (17,4);
\draw (13,2) to (17,2);
\draw (13,4) to (17,4);

%2ndlinecylinders

\draw (1,-2) to [bend left=40] (1,0);
\draw (1,-2) to [bend right=40] (1,0);
\draw [dashed] (5,-2) to [bend left=40] (5,0);
\draw (5,-2) to [bend right=40] (5,0);
\draw (1,-2) to (5,-2);
\draw (1,0) to (5,0);

\draw (7,-2) to [bend left=40] (7,0);
\draw (7,-2) to [bend right=40] (7,0);
\draw [dashed] (11,-2) to [bend left=40] (11,0);
\draw (11,-2) to [bend right=40] (11,0);
\draw (7,-2) to (11,-2);
\draw (7,0) to (11,0);
\draw (13,-2) to [bend left=40] (13,0);
\draw (13,-2) to [bend right=40] (13,0);
\draw [dashed] (17,-2) to [bend left=40] (17,0);
\draw (17,-2) to [bend right=40] (17,0);
\draw (13,-2) to (17,-2);
\draw (13,0) to (17,0);

\draw (7,-4) to [bend left=40] (7,-6);
\draw (7,-4) to [bend right=40] (7,-6);
\draw (11,-6) to [bend right=40] (11,-4);
\draw (7,-6) to (11,-6);
\draw (7,-4) to (11,-4);
\draw [dashed] (11,-4) to [bend right=40] coordinate[pos=.5] (L)(11,-6);


%redcurves 

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]  
\draw[red,postaction={decorate}] (L) to [bend left=20]  (11,-4);
\draw[red,postaction={decorate}]  (11,-4) to [bend left=40] (11,-6);
\draw[red,postaction={decorate}](11,-6) to [bend right=40] (L);
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]  
\draw[red,postaction={decorate}] (M) to [bend right=20]  (1,4);
\draw[red,postaction={decorate}] (1,4) to [bend right=40] (1,2);
\draw[red,postaction={decorate}](1,2) to [bend left=40] (M);
\end{scope}

\filldraw[red] (8,2) circle[radius=2.5pt];

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[red,postaction={decorate}] (8,2) to (7,2);

\draw[red,postaction={decorate}] (7,2) to [bend left = 75] (8,2.75);
\draw[red,postaction={decorate}] (8,2.75) to [bend right = 25] (8,4);
\draw[red,densely dotted, postaction={decorate}] (8,4) to [bend right = 40] (8,2);

;
\end{scope}

\filldraw[red] (15,2) circle[radius=2.5pt];

\begin{scope}[,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[red, densely dotted,postaction={decorate}] (15,4) to [bend right=40] (15,2);
\draw[red,postaction={decorate}] (15,2) to (13,2);

\end{scope}

 \begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(13,2) (13.2,3.3) (15.25,3.5) (15,4) };

\end{scope}

 \begin{scope}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(13,2) (13.2,3.3) (15.25,3.5)(15,4)};

\end{scope}


\filldraw[red] (3,-2) circle[radius=2.5pt];

\begin{scope}[,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
%\draw[red, densely dotted,postaction={decorate}] (3,0) to [bend right=40] (3,-2);
\draw[red,postaction={decorate}] (3,-2) to [bend left=30] (1,-2);
\end{scope}

\begin{scope}[,decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(1,-2) (1.2,-.7) (3.25,-.5) (3,0) };

\end{scope}

 \begin{scope}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(1,-2) (1.2,-.7) (3.25,-.5) (3,0) };
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] (3,-2) to (5,-2);
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.2 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(5,-2) (4.5,-1.7)  (1.5,-1.7) (1,-2)};
\draw[red, densely dotted,postaction={decorate}] (3,0) to [bend right=40] (3,-2);
\end{scope}

\begin{scope}[,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(5,-2) (4.5,-1.7)  (1.5,-1.7) (1,-2)};
\draw[red, densely dotted,postaction={decorate}] (3,0) to [bend right=40] (3,-2);
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] (1,-2) to (3,-2);
\end{scope}

\filldraw[red] (9,-2) circle[radius=2.5pt];

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
%\draw[red, densely dotted,postaction={decorate}] (3,0) to [bend right=40] (3,-2);
\draw[red,postaction={decorate}] (9,-2) to [bend left=30] (7,-2);
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(7,-2) (7.2,-.7) (9.25,-.5) (9,0) };

\end{scope}

 \begin{scope}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(7,-2) (7.2,-.7) (9.25,-.5) (9,0) };
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] (9,-2) to (11,-2);
\end{scope}

\begin{scope}[,decoration={
    markings,
    mark=at position 0.2 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(11,-2) (10.5,-1)  (7.5,-1) (7,-2)};
\draw[red, densely dotted,postaction={decorate}] (9,0) to [bend right=40] (9,-2);
\end{scope}

\begin{scope}[,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(11,-2) (10.5,-1)  (7.5,-1) (7,-2)};
\draw[red, densely dotted,postaction={decorate}] (9,0) to [bend right=40] (9,-2);
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] (7,-2) to (9,-2);
\end{scope}

\filldraw[red] (15,-2) circle[radius=2.5pt];

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red] (15,-2) to (17,-2);
\draw[postaction={decorate},red] (15,-2) to (17,-2);



\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.3 with {\arrow{>}}}
    ] 
\clip(15,-2) rectangle (18,5);
\draw[postaction={decorate},red] plot [smooth,tension=1] coordinates {(17,-2) (16.5,-1) (13.5,-1) (13,-2)} coordinate[pos=.5] (L);


\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[postaction={decorate},red]
 (15,-.81) to [bend right=25](15,0);
 \draw[densely dotted, postaction={decorate},red](15,0) to [bend right=25](15,-2);
\end{scope}

\draw[->] (5.7,3) to (6.3,3);
\draw[->] (11.7,3) to (12.3,3);

\draw[->] (5.7,-1) to (6.3,-1);
\draw[->] (11.7,-1) to (12.3,-1); 

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] plot [smooth,tension=.9] coordinates {(17.7,3) 
    (18.5,1.5) (9,1) (0,.5) (.5,-1)
    };
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] plot [smooth,tension=.7] coordinates {(17.7,-1) (18.5,-2.5)
    (5.7,-3.5) (6.5,-5) 
    };
\end{scope}

%labels

\node at (1,5)  {$\gamma_i(t)$};
\node at (5,5)  {$\gamma_j(t)$};
\node at (7,5)  {$\gamma_i(t)$};
\node at (11,5)  {$\gamma_j(t)$};
\node at (13,5)  {$\gamma_i(t)$};
\node at (17,5)  {$\gamma_j(t)$};


\node at (11,-7)  {$\gamma_j(t)$};
\node at (7,-7)  {$\gamma_i(t)$};

\end{tikzpicture}

==> Fig8.tikz <==
\begin{tikzpicture}[scale=.5]
\draw[name path=sphere 1]  plot [smooth cycle,tension=1] coordinates {(-10,0) 
    (0,8) (10,0) (0,-9)};    
\path[name path=line 1] (-7,-9) -- (-7,0);
\path [name intersections={of=sphere 1 and line 1,by=A}];
\path[name path=line 2] (-7,9) -- (-7,0);
\path [name intersections={of=sphere 1 and line 1,by=A}];
\path [name intersections={of=sphere 1 and line 2,by=B}];
\draw[red] (A) to [bend right=30] (B);
\draw[densely dotted, red] (A) to [bend left=30] (B);

\path[name path=line 3] (-3.5,-9) -- (-3.5,0);
\path[name path=line 4] (-3.5,9) -- (-3.5,0);
\path [name intersections={of=sphere 1 and line 3,by=C}];
\path [name intersections={of=sphere 1 and line 4,by=D}];
\draw[red] (C) to [bend right=30] (D);
\draw[densely dotted, red] (C) to [bend left=30] (D);

\path[name path=line 5] (-0,-9) -- (-0,0);
\path[name path=line 6] (-0,9) -- (-0,0);
\path [name intersections={of=sphere 1 and line 5,by=E}];
\path [name intersections={of=sphere 1 and line 6,by=F}];
\draw[red] (E) to [bend right=20] (F);
\draw[densely dotted, red] (E) to [bend left=20] (F);

\path[name path=line 7] (3,-9) -- (3,0);
\path[name path=line 8] (3,9) -- (3,0);
\path [name intersections={of=sphere 1 and line 7,by=G}];
\path [name intersections={of=sphere 1 and line 8,by=H}];
\draw[red] (G) to [bend right=30] (H);
\draw[densely dotted, red] (G) to [bend left=30] (H);

\path[name path=line 9] (7,-9) -- (7,0);
\path[name path=line 10] (7,9) -- (7,0);
\path [name intersections={of=sphere 1 and line 9,by=I}];
\path [name intersections={of=sphere 1 and line 10,by=J}];
\draw[red] (I) to [bend right=30] (J);
\draw[densely dotted, red] (I) to [bend left=30] (J);

%sphere2
    \draw[name path=sphere 2]  plot [smooth cycle,tension=0.8] coordinates {(-8,0) 
    (-5,5) (.25,2) (5,5) (8,0) (5,-5) (0,-2) (-5,-5) }; 

    \path[name path=line 11] (-4,-6) -- (-4,0);
    \path[name path=line 12] (-4,6) -- (-4,0);  
    \path [name intersections={of=sphere 2 and line 11,by=K}];
    \path [name intersections={of=sphere 2 and line 12,by=L}];
    \draw[red] (K) to [bend right=30] (L);
\draw[densely dotted, red] (K) to [bend left=20] (L);

\path[name path=line 13] (4,-6) -- (4,0);
    \path[name path=line 14] (4,6) -- (4,0);  
    \path [name intersections={of=sphere 2 and line 13,by=M}];
    \path [name intersections={of=sphere 2 and line 14,by=N}];
    \draw[red] (M) to [bend right=20] (N);
\draw[densely dotted, red] (M) to [bend left=20] (N);

%sphere3&4

\draw[name path=sphere 3]  plot [smooth cycle,tension=0.8] coordinates {(-7,0) 
    (-5,3) (-1.5,.8)  (0,0) (-1.5,-.8) (-5,-3)};

\draw[name path=sphere 4]  plot [smooth cycle,tension=.8] coordinates {(7,0) 
    (5,3) (1.5,.8)  (0,0) (1.5,-.8) (5,-3)};

\path [name intersections={of=sphere 3 and line 11,by=O}];
    \path [name intersections={of=sphere 3 and line 12,by=P}];
    \draw[red] (O) to [bend right=30] (P);
\draw[densely dotted, red] (O) to [bend left=20] (P);

\path[name path=line 13] (4,-6) -- (4,0);
    \path[name path=line 14] (4,6) -- (4,0);  
    \path [name intersections={of=sphere 4 and line 13,by=Q}];
    \path [name intersections={of=sphere 4 and line 14,by=R}];
    \draw[red] (Q) to [bend right=20] (R);
\draw[densely dotted, red] (Q) to [bend left=20] (R);

%sphere6and7

\draw[name path=sphere 5] (-4.3,0) circle[radius=55pt];
\draw[name path=sphere 6] (4.3,0) circle[radius=55pt];

\path [name intersections={of=sphere 5 and line 11,by=S}];
    \path [name intersections={of=sphere 5 and line 12,by=T}];
    \draw[red] (S) to [bend right=30] (T);
\draw[densely dotted, red] (S) to [bend left=20] (T);

\path [name intersections={of=sphere 6 and line 13,by=U}];
    \path [name intersections={of=sphere 6 and line 14,by=V}];
    \draw[red] (U) to [bend right=10] (V);
\draw[densely dotted, red] (U) to [bend left=10] (V);


%nodes

\filldraw[red] (-10,0) circle[radius=3pt];
\filldraw[red] (-8,0)
circle[radius=3pt];
\filldraw[red] (-7,0)
circle[radius=3pt];
\filldraw[red] (-6.25,0)
circle[radius=3pt];
\filldraw[red] (-2.35,0)
circle[radius=3pt];
\filldraw[red] (2.35,0)
circle[radius=3pt];
\filldraw[red] (6.25,0)
circle[radius=3pt];
\filldraw[red] (10,0) 
circle[radius=3pt];
\filldraw[red] (8,0)
circle[radius=3pt];
\filldraw[red] (7,0)
circle[radius=3pt];
\filldraw[red] (0,0)
circle[radius=3pt];




    \end{tikzpicture}

==> Fig9.tikz <==
\begin{tikzpicture}
    \draw plot [smooth cycle] coordinates {(-4,0) (-3,2) (0,2.5) (3,1)(4,-1) (0,-2)};
    \draw [red] plot [smooth,tension=1] coordinates {(0,2.5) (-3,1) (0,-2)};
    \draw [red] plot [smooth, tension=1] coordinates {(0,2.5) (3,-.5) (0,-2)};
    \draw [blue, dashed] (0,2.5) to [bend right] (0,-2);
    \draw [blue, ] (0,2.5) to [bend left]  (0,-2);
    
    
    \node[blue] at (1,0) {$\gamma$} ;
    \node[red] at (-3,0) {$D_1$}; 
    \node[red] at (3.4,-.75) {$D_2$};
    \node at (3,1.75) {$\Sigma_0$}
\end{tikzpicture}

